A linear program for testing nonclassicality and an open-source implementation

A well motivated method for demonstrating that an experiment resists any classical explanation is to show that its statistics violate generalized noncontextuality. We here formulate this problem as a linear program and provide an open-source implementation of it which tests whether or not any given prepare-measure experiment is classically-explainable in this sense. The input to the program is simply an arbitrary set of quantum states and an arbitrary set of quantum effects; the program then determines if the Born rule statistics generated by all pairs of these can be explained by a classical (noncontextual) model. If a classical model exists, it provides an explicit model. If it does not, then it computes the minimal amount of noise that must be added such that a model does exist, and then provides this model. We generalize all these results to arbitrary generalized probabilistic theories (and accessible fragments thereof) as well; indeed, our linear program is a test of simplex-embeddability.

==> Diagrams/AGPTPRule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (1) at (0, 1.5) {$e$};
		\node [style=right label] (4) at (0, .875) {$S_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=small box] (5) at (0, 0) {$B$};
		\node [style=point] (6) at (0, -1.5) {$s$};
		\node [style=right label] (7) at (0, -.75) {$S_{\Omega^\mathfrak{A}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6) to (5);
		\draw [qWire] (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/EffectEmbedding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point, fill=black] (0) at (0, 0.75) {\color{white}$v$};
		\node [style=none] (1) at (0, 1.75) {};
		\node [style=copoint, fill=white] (2) at (0, -0.75) {$v$};
		\node [style=none] (3) at (0, -1.75) {};
		\node [style=right label] (4) at (0, -1.5) {$\mathds{R}^{\mathsf{Vertex}[\Omega_L]}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0) to (1.center);
		\draw [cWire] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/EffectEmbedding2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=small box, fill=black] (2) at (0, 0) {\color{white}$V$};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=right label] (4) at (0, -1) {$\mathds{R}^{\mathsf{Vertex}[\Omega_L]}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (2) to (3.center);
		\draw [qWire] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/EffectProjection.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=right label] (4) at (0, 1) {$S$};
		\node [style=small box, fill=black] (5) at (0, 0) { \color{white}$\Pi_{\mathcal{E}^\mathfrak{F}}$};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=right label] (7) at (0, -1) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (5);
		\draw [qWire] (5) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/EffectProjectionIdempotent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {};
		\node [style=right label] (4) at (0, -1.75) {$S$};
		\node [style=small box, fill=black] (5) at (0, -0.75) {\color{white} $\Pi_{\mathcal{E}^\mathfrak{F}}$};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=small box, fill=black] (10) at (0, 0.75) {\color{white} $\Pi_{\mathcal{E}^\mathfrak{F}}$};
		\node [style=none] (11) at (0, 2) {};
		\node [style=right label] (12) at (0, 1.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (5);
		\draw [qWire] (5) to (0.center);
		\draw [qWire] (11.center) to (10);
		\draw [qWire] (10) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/FragmentPRule1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {};
		\node [style=right label] (4) at (0, -1.75) {$S$};
		\node [style=small box, fill=black] (5) at (0, -0.75) {\color{white} $\Pi_{\Omega^\mathfrak{F}}$};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=small box, fill=black] (10) at (0, 0.75) {\color{white} $\Pi_{\mathcal{E}^\mathfrak{F}}$};
		\node [style=none] (11) at (0, 2) {};
		\node [style=right label] (12) at (0, 1.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (5);
		\draw [qWire] (5) to (0.center);
		\draw [qWire] (11.center) to (10);
		\draw [qWire] (10) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/FragmentPRule2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 3.5) {};
		\node [style=right label] (2) at (1, 3.25) {$S$};
		\node [style=small box, fill=black] (3) at (1, 0.75) {\color{white}$\fee$};
		\node [style=right label] (5) at (1, 0) {$\mathds{R}^\Lambda$};
		\node [style=right label] (6) at (1, 1.5) {$S$};
		\node [style=small box, fill=black] (7) at (1, -0.75) {\color{white}$\fse$};
		\node [style=right label] (10) at (1, -1.5) {$S$};
		\node [style=none] (11) at (1, -3.25) {};
		\node [style=right label] (12) at (1, -3) {$S$};
		\node [style=small box, fill=black] (13) at (1, -2.25) {\color{white} $\Pi_{\Omega^\mathfrak{F}}$};
		\node [style=small box, fill=black] (0) at (1, 2.25) {\color{white} $\Pi_{\mathcal{E}^\mathfrak{F}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (13) to (11.center);
		\draw [qWire] (0) to (3);
		\draw [qWire] (13) to (7);
		\draw [cWire] (3) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/GPTPRule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (1) at (0, 1.5) {$e$};
		\node [style=right label] (4) at (0, .9) {$S$};
		\node [style=none] (5) at (0, 0) {};
		\node [style=point] (6) at (0, -1.5) {$s$};
		\node [style=right label] (7) at (0, -.9) {$S$};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6) to (5.center);
		\draw [qWire] (1) to (5.center);
		\draw [thick gray dashed edge] (9.center)
			 to (10.center)
			 to (11.center)
			 to (8.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/HEDef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (11) at (0, -1) {$\mathds{R}^{\m}$};
		\node [style=small box, fill=black] (13) at (0, 0) {\color{white}$H_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=none] (14) at (0, 1.25) {};
		\node [style=none] (15) at (0, -1.25) {};
		\node [style=right label] (17) at (0, 1.25) {$S_{\mathcal{E}^\mathfrak{A}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (14.center) to (13);
		\draw [cWire] (13) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/HEDef1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point, fill=black] (13) at (0, 0.75) {\color{white}$g_j$};
		\node [style=none] (14) at (0, 1.75) {};
		\node [style=right label] (17) at (0, 1.5) {$S_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=right label] (18) at (0, -1.5) {$\mathds{R}^{\m}$};
		\node [style=copoint] (19) at (0, -0.75) {$j$};
		\node [style=none] (21) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (14.center) to (13);
		\draw [cWire] (19) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/HOmegaDef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (11) at (0, 1) {$\mathds{R}^{\n}$};
		\node [style=small box, fill=black] (13) at (0, 0) {\color{white}$H_{\Omega^\mathfrak{A}}$};
		\node [style=none] (14) at (0, -1.25) {};
		\node [style=none] (15) at (0, 1.25) {};
		\node [style=right label] (17) at (0, -1) {$S_{\Omega^\mathfrak{A}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (14.center) to (13);
		\draw [cWire] (13) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/HOmegaDef1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint, fill=black] (13) at (0, -0.75) {\color{white}$h_i$};
		\node [style=none] (14) at (0, -1.75) {};
		\node [style=right label] (17) at (0, -1.5) {$S_{\Omega^\mathfrak{A}}$};
		\node [style=right label] (18) at (0, 1.5) {$\mathds{R}^{\n}$};
		\node [style=point] (19) at (0, 0.75) {$i$};
		\node [style=none] (21) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (14.center) to (13);
		\draw [cWire] (19) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [thick gray dashed edge] (3.center)
			 to (2.center)
			 to (5.center)
			 to (4.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/IdentityAction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -1) {$s$};
		\node [style=copoint] (1) at (0, 1) {$e$};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0) to (1);
		\draw [thick gray dashed edge] (3.center)
			 to (2.center)
			 to (5.center)
			 to (4.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/IdentityDecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -2.5) {};
		\node [style=small box, fill=black] (2) at (0, -1.5) {\color{white}$U$};
		\node [style=none] (5) at (0, 2.5) {};
		\node [style=small box, fill=black] (6) at (0, 1.5) {\color{white}$V$};
		\node [style=right label] (8) at (0, 0.75) {$\mathds{R}^{\mathsf{Vertex}[\Omega_L]}$};
		\node [style=small box, fill=white] (10) at (0, 0) {$\sigma$};
		\node [style=right label] (12) at (0, -0.75) {$\mathds{R}^{\mathsf{Vertex}[\mathcal{E}_L]}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2) to (1.center);
		\draw [qWire] (6) to (5.center);
		\draw [cWire] (6) to (10);
		\draw [cWire] (2) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/IotaState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=point] (1) at (0, -1.25) {$s$};
		\node [style=right label] (3) at (0, -0.5) {$S_{\Omega^\mathfrak{A}}$};
		\node [style=small box, fill=black] (4) at (0, 0.25) {\color{white}$\ase$};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=right label] (7) at (0, 1) {$\mathds{R}^\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1) to (0.center);
		\draw [cWire] (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/KappaEffect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=copoint] (1) at (0, 1.25) {$e$};
		\node [style=right label] (3) at (0, 0.75) {$S_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=small box, fill=black] (4) at (0, -0.25) {\color{white}$\aee$};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=right label] (7) at (0, -1.25) {$\mathds{R}^\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1) to (0.center);
		\draw [cWire] (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/LogicalData.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint, fill=black] (0) at (0, -1) {\color{white}$u$};
		\node [style=none] (1) at (0, -2) {};
		\node [style=point, fill=black] (2) at (0, 1) {\color{white}$v$};
		\node [style=none] (3) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0) to (1.center);
		\draw [qWire] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/MInc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=coinc, fill=black] (0) at (0, 0) {\color{white}$I_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=right label] (5) at (0, 0.825) {$S_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=right label] (9) at (0, -0.75) {$S$};
		\node [style=none] (10) at (0, -1) {};
		\node [style=none] (11) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0) to (10.center);
		\draw [qWire] (0) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/MIncProj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=coinc, fill=black] (0) at (0, 0.75) {\color{white}$I_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=coproj] (1) at (0, -0.75) {\color{white} $P_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=none] (3) at (0, -1.75) {};
		\node [style=right label] (4) at (0, 1.75) {$S_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=right label] (5) at (0, -1.75) {$S_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=right label] (6) at (0, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (1);
		\draw [qWire] (1) to (0);
		\draw [qWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/MProj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (5) at (0, -0.75) {$S_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=right label] (6) at (0, 0.75) {$S$};
		\node [style=coproj,fill=black] (8) at (0, 0) {\color{white} $P_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (11.center) to (8);
		\draw [qWire](8) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/MProjInc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=coinc, fill=black] (0) at (0, -0.75) {\color{white}$I_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=right label] (5) at (0, 0) {$S_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=right label] (6) at (0, 1.5) {$S$};
		\node [style=coproj] (8) at (0, 0.75) {\color{white} $P_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=right label] (9) at (0, -1.5) {$S$};
		\node [style=none] (10) at (0, -1.75) {};
		\node [style=none] (11) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (11.center) to (8);
		\draw [qWire] (8) to (0);
		\draw [qWire] (0) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/PInc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=inc,fill=black] (0) at (0, 0) {\color{white}$I_{\Omega^\mathfrak{F}}$};
		\node [style=none] (2) at (0, -1) {};
		\node [style=right label] (4) at (0, -0.75) {$S_{\Omega^\mathfrak{A}}$};
		\node [style=right label] (6) at (0, 0.75) {$S$};
		\node [style=none] (10) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0) to (2.center);
		\draw [qWire] (0) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/PIncProj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=inc, fill=black] (0) at (0, -0.75) {\color{white}$I_{\Omega^\mathfrak{A}}$};
		\node [style=proj, fill=black] (1) at (0, 0.75) {\color{white} $P_{\Omega^\mathfrak{A}}$};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=right label] (4) at (0, -1.75) {$S_{\Omega^\mathfrak{A}}$};
		\node [style=right label] (5) at (0, 1.75) {$S_{\Omega^\mathfrak{A}}$};
		\node [style=right label] (6) at (0, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (1);
		\draw [qWire] (1) to (0);
		\draw [qWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/PProj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=right label] (1) at (0, 1) {$S_{\Omega^\mathfrak{A}}$};
		\node [style=proj,fill=black] (2) at (0, 0) {\color{white}$P_{\Omega^\mathfrak{F}}$};
		\node [style=right label] (3) at (0, -0.75) {$S$};
		\node [style=none] (4) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (4.center) to (2);
		\draw [qWire] (2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/PProjInc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=inc, fill=black] (0) at (-1.25, 0.75) {\color{white}$I_{\Omega^\mathfrak{A}}$};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=right label] (4) at (-1.25, 0.125) {$S_{\Omega^\mathfrak{A}}$};
		\node [style=right label] (6) at (-1.25, 1.75) {$S$};
		\node [style=proj,fill=black] (8) at (-1.25, -0.75) {\color{white} $P_{\Omega^\mathfrak{A}}$};
		\node [style=right label] (9) at (-1.25, -1.75) {$S$};
		\node [style=none] (10) at (-1.25, 2) {};
		\node [style=none] (11) at (-1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0) to (2.center);
		\draw [qWire](11.center) to (8);
		\draw [qWire](8) to (2.center);
		\draw [qWire](0) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ProjectedEffect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (0, 1.25) {$e$};
		\node [style=right label] (4) at (0, 0.675) {$S$};
		\node [style=small box, fill=black] (5) at (0, -0.25) {\color{white} $\Pi_{\mathcal{E}^\mathfrak{F}}$};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=right label] (7) at (0, -1.25) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (5);
		\draw [qWire] (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ProjectedState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.25) {};
		\node [style=right label] (1) at (0.5, 1.25) {$S$};
		\node [style=small box, fill=black] (2) at (0.5, 0.25) {\color{white} $\Pi_{\Omega^\mathfrak{F}}$};
		\node [style=point] (3) at (0.5, -1.25) {$s$};
		\node [style=right label] (4) at (0.5, -0.675) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3) to (2);
		\draw [qWire] (2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/SEDecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box, fill=black] (14) at (1, 0.75) {\color{white}$\aee'$};
		\node [style=none] (15) at (1, 1.75) {};
		\node [style=right label] (16) at (1, 0) {$\mathds{R}^{\Lambda'}$};
		\node [style=right label] (17) at (1, 1.75) {$S_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=small box, fill=black] (18) at (1, -0.75) {\color{white}$\ase'$};
		\node [style=none] (19) at (1, -1.75) {};
		\node [style=none] (20) at (1, 0) {};
		\node [style=right label] (21) at (1, -1.5) {$S_{\Omega^\mathfrak{A}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (15.center) to (14);
		\draw [qWire] (19.center) to (18);
		\draw [cWire] (18) to (20.center);
		\draw [cWire] (14) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/SEmbedP1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (5) at (0.25, 2) {};
		\node [style=copoint] (7) at (1.75, 3.75) {$\tilde{u}^{-1}$};
		\node [style=small box, fill=black] (10) at (0.25, 5) {\color{white}$\aee'$};
		\node [style=none] (11) at (0.25, 6) {};
		\node [style=right label] (12) at (0.25, 4) {$\mathds{R}^{\Lambda'}$};
		\node [style=right label] (13) at (0.25, 6) {$S_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=inc] (14) at (0.25, 3.5) {};
		\node [style=right label] (16) at (0.25, 2.75) {$\mathds{R}^{\Lambda}$};
		\node [style=right label] (17) at (1.75, 2.75) {$\mathds{R}^{\Lambda}$};
		\node [style=small box, fill=black] (18) at (0.25, -5.5) {\color{white}$\ase'$};
		\node [style=none] (19) at (0.25, -6.5) {};
		\node [style=proj] (20) at (0.25, -4) {};
		\node [style=right label] (21) at (0.25, -4.75) {$\mathds{R}^{\Lambda'}$};
		\node [style=right label] (22) at (0.25, -6.25) {$S_{\Omega^\mathfrak{A}}$};
		\node [style=white dot] (23) at (0.25, -2.75) {};
		\node [style=right label] (24) at (0.25, -3.5) {$\mathds{R}^{\Lambda}$};
		\node [style=none] (25) at (0.25, 1) {};
		\node [style=copoint] (26) at (1.75, 0) {$\tilde{u}$};
		\node [style=right label] (27) at (1.75, -0.75) {$\mathds{R}^{\Lambda'}$};
		\node [style=inc] (28) at (1.75, -1.5) {};
		\node [style=right label] (29) at (1.75, -2) {$\mathds{R}^{\Lambda}$};
		\node [style=right label] (30) at (0.25, 1) {$\mathds{R}^{\Lambda}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=15, out=-90, looseness=1.25] (7) to (5);
		\draw [qWire] (11.center) to (10);
		\draw [cWire] (10) to (14);
		\draw [cWire, in=270, out=150, looseness=1.25] (5) to (14);
		\draw [qWire] (19.center) to (18);
		\draw [cWire] (18) to (20);
		\draw [cWire] (20) to (23);
		\draw [cWire, in=150, out=-90, looseness=0.75] (25.center) to (23);
		\draw [cWire] (26) to (28);
		\draw [cWire, in=-90, out=30, looseness=1.25] (23) to (28);
		\draw [cWire] (25.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/SEmbedP2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (0.25, 2.75) {};
		\node [style=small box, fill=black] (10) at (0.25, 5) {\color{white}$\aee'$};
		\node [style=none] (11) at (0.25, 6) {};
		\node [style=right label] (12) at (0.25, 4) {$\mathds{R}^{\Lambda'}$};
		\node [style=right label] (13) at (0.25, 6) {$S_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=inc] (14) at (0.25, 3.5) {};
		\node [style=none] (16) at (0.25, 2.75) {};
		\node [style=small box, fill=black] (18) at (0.25, -5.5) {\color{white}$\ase'$};
		\node [style=none] (19) at (0.25, -6.5) {};
		\node [style=proj] (20) at (0.25, -4) {};
		\node [style=right label] (21) at (0.25, -4.75) {$\mathds{R}^{\Lambda'}$};
		\node [style=right label] (22) at (0.25, -6.25) {$S_{\Omega^\mathfrak{A}}$};
		\node [style=white dot] (23) at (0.25, -2.75) {};
		\node [style=right label] (24) at (0.25, -3.5) {$\mathds{R}^{\Lambda}$};
		\node [style=copoint] (26) at (1.75, 0.5) {$\tilde{u}$};
		\node [style=right label] (27) at (1.75, -0.25) {$\mathds{R}^{\Lambda'}$};
		\node [style=inc] (28) at (1.75, -1) {};
		\node [style=right label] (29) at (1, -2.625) {$\mathds{R}^{\Lambda}$};
		\node [style=white dot] (31) at (2.25, -2) {};
		\node [style=copoint] (32) at (3.75, 0) {$\tilde{u}^{-1}$};
		\node [style=right label] (33) at (3.75, -1) {$\mathds{R}^{\Lambda}$};
		\node [style=right label] (35) at (0.25, 2.75) {$\mathds{R}^{\Lambda}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (11.center) to (10);
		\draw [cWire] (10) to (14);
		\draw [qWire] (19.center) to (18);
		\draw [cWire] (18) to (20);
		\draw [cWire] (20) to (23);
		\draw [cWire, in=150, out=-90, looseness=0.75] (25.center) to (23);
		\draw [cWire] (26) to (28);
		\draw [cWire, in=15, out=-90, looseness=1.25] (32) to (31);
		\draw [cWire] (25.center) to (14);
		\draw [cWire, in=195, out=15] (23) to (31);
		\draw [cWire, in=-90, out=120] (31) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/SEmbedP3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (0.25, 1.5) {};
		\node [style=small box, fill=black] (10) at (0.25, 3.75) {\color{white}$\aee'$};
		\node [style=none] (11) at (0.25, 4.75) {};
		\node [style=right label] (12) at (0.25, 2.75) {$\mathds{R}^{\Lambda'}$};
		\node [style=right label] (13) at (0.25, 4.75) {$S_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=inc] (14) at (0.25, 2.25) {};
		\node [style=none] (16) at (0.25, 1.5) {};
		\node [style=small box, fill=black] (18) at (0.25, -4) {\color{white}$\ase'$};
		\node [style=none] (19) at (0.25, -5) {};
		\node [style=proj] (20) at (0.25, -2.5) {};
		\node [style=right label] (21) at (0.25, -3.25) {$\mathds{R}^{\Lambda'}$};
		\node [style=right label] (22) at (0.25, -4.75) {$S_{\Omega^\mathfrak{A}}$};
		\node [style=white dot] (23) at (0.25, -1.25) {};
		\node [style=right label] (24) at (0.25, -2) {$\mathds{R}^{\Lambda}$};
		\node [style=right label] (29) at (1, -1) {$\mathds{R}^{\Lambda}$};
		\node [style=none] (31) at (1.5, -0.25) {};
		\node [style=right label] (35) at (0.25, 1.5) {$\mathds{R}^{\Lambda}$};
		\node [style=upground] (36) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (11.center) to (10);
		\draw [cWire] (10) to (14);
		\draw [qWire] (19.center) to (18);
		\draw [cWire] (18) to (20);
		\draw [cWire] (20) to (23);
		\draw [cWire, in=150, out=-90, looseness=0.75] (25.center) to (23);
		\draw [cWire] (25.center) to (14);
		\draw [cWire, in=-90, out=45, looseness=0.75] (23) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/SEmbedP4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (0.25, 0) {};
		\node [style=small box, fill=black] (10) at (0.25, 2.25) {\color{white}$\aee'$};
		\node [style=none] (11) at (0.25, 3.25) {};
		\node [style=right label] (12) at (0.25, 1.25) {$\mathds{R}^{\Lambda'}$};
		\node [style=right label] (13) at (0.25, 3.25) {$S_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=inc] (14) at (0.25, 0.75) {};
		\node [style=none] (16) at (0.25, 0) {};
		\node [style=small box, fill=black] (18) at (0.25, -2.25) {\color{white}$\ase'$};
		\node [style=none] (19) at (0.25, -3.25) {};
		\node [style=proj] (20) at (0.25, -0.75) {};
		\node [style=right label] (21) at (0.25, -1.5) {$\mathds{R}^{\Lambda'}$};
		\node [style=right label] (22) at (0.25, -3) {$S_{\Omega^\mathfrak{A}}$};
		\node [style=none] (23) at (0.25, 0) {};
		\node [style=right label] (24) at (0.25, 0) {$\mathds{R}^{\Lambda}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (11.center) to (10);
		\draw [cWire] (10) to (14);
		\draw [qWire] (19.center) to (18);
		\draw [cWire] (18) to (20);
		\draw [cWire] (20) to (23.center);
		\draw [cWire] (25.center) to (23.center);
		\draw [cWire] (25.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/StateEmbedding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint, fill=black] (0) at (0, -0.75) {\color{white}$u$};
		\node [style=none] (1) at (0, -1.75) {};
		\node [style=point, fill=white] (2) at (0, 0.75) {$u$};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=right label] (4) at (0, 1.5) {$\mathds{R}^{\mathsf{Vertex}[\mathcal{E}_L]}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0) to (1.center);
		\draw [cWire] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/StateEmbedding2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=small box, fill=black] (2) at (0, 0) {\color{white}$U$};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=right label] (4) at (0, 1) {$\mathds{R}^{\mathsf{Vertex}[\mathcal{E}_L]}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (2) to (3.center);
		\draw [qWire] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/StateProjection.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=right label] (4) at (0, -1) {$S$};
		\node [style=small box, fill=black] (5) at (0, 0) { \color{white}$\Pi_{\Omega^\mathfrak{F}}$};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=right label] (7) at (0, 1) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (5);
		\draw [qWire] (5) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/StateProjectionIdempotent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {};
		\node [style=right label] (4) at (0, -1.75) {$S$};
		\node [style=small box, fill=black] (5) at (0, -0.75) {\color{white}$\Pi_{\Omega^\mathfrak{F}}$};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=small box, fill=black] (10) at (0, 0.75) {\color{white}$\Pi_{\Omega^\mathfrak{F}}$};
		\node [style=none] (11) at (0, 2) {};
		\node [style=right label] (12) at (0, 1.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (5);
		\draw [qWire] (5) to (0.center);
		\draw [qWire] (11.center) to (10);
		\draw [qWire] (10) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Stochastic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=small box, fill=white] (2) at (0, 0) {$\sigma$};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=right label] (4) at (0, -1) {$\mathds{R}^{\mathsf{Vertex}[\mathcal{E}_L]}$};
		\node [style=right label] (5) at (0, 1) {$\mathds{R}^{\mathsf{Vertex}[\Omega_L]}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (2) to (3.center);
		\draw [cWire] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Stochastic2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint, fill=white] (2) at (0, -0.75) {$u$};
		\node [style=none] (3) at (0, -1.75) {};
		\node [style=right label] (4) at (0, -1.5) {$\mathds{R}^{\mathsf{Vertex}[\mathcal{E}_L]}$};
		\node [style=point, fill=white] (5) at (0, 0.75) {$v$};
		\node [style=none] (6) at (0, 1.75) {};
		\node [style=right label] (7) at (0, 1.5) {$\mathds{R}^{\mathsf{Vertex}[\Omega_L]}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (2) to (3.center);
		\draw [cWire] (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/accDiscard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=coproj] (6) at (-0.5, -1.25) {\color{white} $P_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=right label] (14) at (-0.5, -0.5) {$S$};
		\node [style=upground] (15) at (-0.5, 0.25) {};
		\node [style=none] (16) at (-0.5, -2.25) {};
		\node [style=right label] (17) at (-0.5, -2.25) {$S_{\mathcal{E}^\mathfrak{A}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6) to (5.center);
		\draw [qWire](6) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/accEffect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=copoint] (6) at (0, 0.75) {$e$};
		\node [style=right label] (7) at (0, 0.125) {$S$};
		\node [style=right label] (9) at (0, -1.5) {$S_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=coproj] (10) at (0, -0.5) {\color{white} $P_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=none] (12) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6) to (5.center);
		\draw [qWire] (12.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/accNoisyProbRule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=coinc, fill=black] (0) at (0.5, 1.25) {\color{white}$I_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=none] (1) at (0.5, 2.25) {};
		\node [style=right label] (2) at (0.5, 2.25) {$S_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=none] (3) at (0.5, -1.5) {};
		\node [style=inc, fill=black] (5) at (0.5, -1.25) {\color{white}$I_{\Omega^\mathfrak{A}}$};
		\node [style=none] (6) at (0.5, -2.25) {};
		\node [style=right label] (7) at (0.5, -2.25) {$S_{\Omega^\mathfrak{A}}$};
		\node [style=small box] (9) at (0.5, 0) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (3.center) to (0);
		\draw [qWire] (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/accNoisyProbRuleR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=coinc, fill=black] (0) at (0.5, 1.25) { \color{white}$I_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=none] (1) at (0.5, 2.25) {};
		\node [style=right label] (2) at (0.5, 2.25) {$S_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=none] (3) at (0.5, -1.5) {};
		\node [style=inc, fill=black] (5) at (0.5, -1.25) {\color{white}$I_{\Omega^\mathfrak{A}}$};
		\node [style=none] (6) at (0.5, -2.25) {};
		\node [style=right label] (7) at (0.5, -2.25) {$S_{\Omega^\mathfrak{A}}$};
		\node [style=small box] (9) at (0.5, 0) {$N_r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (3.center) to (0);
		\draw [qWire] (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/accProbRule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=coinc, fill=black] (0) at (0.5, 1.25) { \color{white}$I_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=none] (1) at (0.5, 2.25) {};
		\node [style=right label] (2) at (0.5, 2.25) {$S_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=none] (3) at (0.5, -1.5) {};
		\node [style=right label] (4) at (0.5, 0) {$S$};
		\node [style=inc, fill=black] (5) at (0.5, -1.25) {\color{white}$I_{\Omega^\mathfrak{A}}$};
		\node [style=none] (6) at (0.5, -2.25) {};
		\node [style=right label] (7) at (0.5, -2) {$S_{\Omega^\mathfrak{A}}$};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=none] (11) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (3.center) to (0);
		\draw [qWire] (6.center) to (5);
		\draw [thick gray dashed edge] (9.center)
			 to (8.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/accState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj, fill=black] (0) at (0.5, 0.5) {\color{white} $P_{\Omega^\mathfrak{A}}$};
		\node [style=none] (1) at (0.5, 1.5) {};
		\node [style=right label] (2) at (0.5, 1.5) {$S_{\Omega^\mathfrak{A}}$};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=point] (4) at (0.5, -0.75) {$s$};
		\node [style=right label] (5) at (0.5, -0.125) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/cara1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint, fill=black] (0) at (0, -0.75) {\color{white}$h_i$};
		\node [style=none] (1) at (0, -1.75) {};
		\node [style=right label] (2) at (0, -1.5) {$S_{\Omega^\mathfrak{A}}$};
		\node [style=point, fill=black] (3) at (0, 0.75) {\color{white}$g_j$};
		\node [style=none] (4) at (0, 1.75) {};
		\node [style=right label] (5) at (0, 1.625) {$S_{\mathcal{E}^\mathfrak{A}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/cara2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=right label] (1) at (0.5, 1) {$S_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=small box, fill=black] (2) at (0.5, 0) {\color{white}$L$};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=right label] (4) at (0.5, -0.75) {$S_{\Omega^\mathfrak{A}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (2);
		\draw [qWire] (0.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/cara3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint, fill=black] (0) at (0.25, -1) {\!\color{white}$h_{a(k)}$\!\!};
		\node [style=none] (1) at (0.25, -2.5) {};
		\node [style=right label] (2) at (0.25, -2.25) {$S_{\Omega^\mathfrak{A}}$};
		\node [style=point, fill=black] (3) at (-0.25, 1) {\!\color{white}$g_{b(k)}$\!};
		\node [style=none] (4) at (-0.25, 2.5) {};
		\node [style=right label] (5) at (-0.25, 2.25) {$S_{\mathcal{E}^\mathfrak{A}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/cara4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint, fill=black] (0) at (2, -2) {\color{white}$h_i$};
		\node [style=none] (1) at (2, -3.5) {};
		\node [style=right label] (2) at (2, -3.25) {$S_P$};
		\node [style=point, fill=black] (3) at (-2, 2) {\color{white}$g_j$};
		\node [style=none] (4) at (-2, 3.5) {};
		\node [style=right label] (5) at (-2, 3.25) {$S_M$};
		\node [style=small box] (6) at (-0.5, 1) {$b$};
		\node [style=point] (7) at (-0.5, 0) {$k$};
		\node [style=copoint] (8) at (-0.5, 2) {$j$};
		\node [style=small box] (9) at (0.5, -1) {$a$};
		\node [style=point] (10) at (0.5, -2) {$i$};
		\node [style=copoint] (11) at (0.5, 0) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (4.center) to (3);
		\draw [cWire] (7) to (6);
		\draw [cWire] (8) to (6);
		\draw [cWire] (10) to (9);
		\draw [cWire] (11) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/cara4n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint, fill=black] (0) at (1.75, -3.25) {\!\!\color{white}$h_{a(k')}$\!\!};
		\node [style=none] (1) at (1.75, -4.5) {};
		\node [style=right label] (2) at (1.75, -4.25) {$S_{\Omega^\mathfrak{A}}$};
		\node [style=point, fill=black] (3) at (-1.75, 3) {\!\!\color{white}$g_{b(k'')}$\!\!};
		\node [style=none] (4) at (-1.75, 4.25) {};
		\node [style=right label] (5) at (-1.75, 4.25) {$S_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=point] (15) at (-0.5, 0.25) {$k$};
		\node [style=copoint] (16) at (-0.5, 2) {$k''$};
		\node [style=point] (18) at (0.5, -2.25) {$k'$};
		\node [style=copoint] (19) at (0.5, -0.5) {$k$};
		\node [style=right label] (20) at (-5, 0) {$\displaystyle\sum_{k=1}^{d_{{\Omega^\mathfrak{A}}} d_{\mathcal{E}^\mathfrak{A}}}\tilde{\chi_k}$};
		\node [style=right label] (21) at (-5, 2.75) {$\displaystyle\sum_{k''=1}^{d_{{\Omega^\mathfrak{A}}} d_{\mathcal{E}^\mathfrak{A}}}$};
		\node [style=right label] (22) at (-5, -2.75) {$\displaystyle\sum_{k'=1}^{d_{{\Omega^\mathfrak{A}}} d_{\mathcal{E}^\mathfrak{A}}}$};
		\node [style=right label] (23) at (-0.5, 1.25) {$\mathds{R}^K$};
		\node [style=right label] (24) at (0.5, -1.5) {$\mathds{R}^K$};
		\node [style=none] (25) at (-5, 3.75) {};
		\node [style=none] (26) at (0.5, 3.75) {};
		\node [style=none] (27) at (0.5, 1.5) {};
		\node [style=none] (28) at (-5, 1.5) {};
		\node [style=none] (29) at (-5, -1.75) {};
		\node [style=none] (30) at (3, -1.75) {};
		\node [style=none] (31) at (3, -4) {};
		\node [style=none] (32) at (-5, -4) {};
		\node [style=none] (33) at (-5, 1) {};
		\node [style=none] (34) at (1.5, 1) {};
		\node [style=none] (35) at (1.5, -1.25) {};
		\node [style=none] (36) at (-5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (4.center) to (3);
		\draw [cWire] (16) to (15);
		\draw [cWire] (19) to (18);
		\draw [thick gray dashed edge] (28.center)
			 to (27.center)
			 to (26.center)
			 to (25.center)
			 to cycle;
		\draw [thick gray dashed edge] (32.center) to (31.center);
		\draw [thick gray dashed edge] (31.center) to (30.center);
		\draw [thick gray dashed edge] (30.center) to (29.center);
		\draw [thick gray dashed edge] (29.center) to (32.center);
		\draw [thick gray dashed edge] (36.center) to (35.center);
		\draw [thick gray dashed edge] (35.center) to (34.center);
		\draw [thick gray dashed edge] (34.center) to (33.center);
		\draw [thick gray dashed edge] (33.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/cara5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint, fill=black] (0) at (1.5, -2) {\color{white}$h_i$};
		\node [style=none] (1) at (1.5, -3.5) {};
		\node [style=right label] (2) at (1.5, -3.25) {$S_P$};
		\node [style=point, fill=black] (3) at (-1.5, 2) {\color{white}$g_j$};
		\node [style=none] (4) at (-1.5, 3.5) {};
		\node [style=right label] (5) at (-1.5, 3.25) {$S_M$};
		\node [style=small box] (6) at (0, 1) {$b$};
		\node [style=copoint] (8) at (0, 2) {$j$};
		\node [style=small box] (9) at (0, -1) {$a$};
		\node [style=point] (10) at (0, -2) {$i$};
		\node [style=small box] (11) at (0, 0) {$\widetilde{\chi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (4.center) to (3);
		\draw [cWire] (8) to (6);
		\draw [cWire] (10) to (9);
		\draw [cWire] (11) to (9);
		\draw [cWire] (11) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/cara6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -3.75) {};
		\node [style=right label] (2) at (0, -3.5) {$S_P$};
		\node [style=none] (4) at (0, 3.5) {};
		\node [style=right label] (5) at (0, 3.25) {$S_M$};
		\node [style=small box] (6) at (0, 1) {$b$};
		\node [style=small box, fill=black] (8) at (0, 2) {\color{white}$H_\mathcal{E}$};
		\node [style=small box] (9) at (0, -1.25) {$a$};
		\node [style=small box, fill=black] (10) at (0, -2.25) {\color{white}$H_\Omega$};
		\node [style=small box] (11) at (0, 0) {$\widetilde{\chi}$};
		\node [style=none] (12) at (-0.75, 2.75) {};
		\node [style=none] (13) at (0.75, 2.75) {};
		\node [style=none] (14) at (0.75, -0.5) {};
		\node [style=none] (15) at (-0.75, -0.5) {};
		\node [style=none] (16) at (-0.75, -0.75) {};
		\node [style=none] (17) at (0.75, -0.75) {};
		\node [style=none] (18) at (0.75, -3) {};
		\node [style=none] (19) at (-0.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8) to (6);
		\draw [cWire] (10) to (9);
		\draw [cWire] (11) to (9);
		\draw [cWire] (11) to (6);
		\draw [qWire] (4.center) to (8);
		\draw [qWire] (1.center) to (10);
		\draw [thick gray dashed edge] (15.center)
			 to (14.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [thick gray dashed edge] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/cara6n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -3.5) {};
		\node [style=right label] (2) at (0, -3.25) {$S_{\Omega^\mathfrak{A}}$};
		\node [style=none] (4) at (0, 3.75) {};
		\node [style=right label] (5) at (0, 3.5) {$S_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=small box, fill=black] (8) at (0, 2.25) {\color{white}$H_\mathcal{E}^{(b)}$};
		\node [style=small box, fill=black] (10) at (0, -2) {\color{white}$H_\Omega^{(a)}$};
		\node [style=small box] (11) at (0, 0.5) {$\widetilde{\chi}$};
		\node [style=none] (12) at (-1.25, 3) {};
		\node [style=none] (13) at (1.25, 3) {};
		\node [style=none] (14) at (1.25, -0.25) {};
		\node [style=none] (15) at (-1.25, -0.25) {};
		\node [style=none] (16) at (-1.25, -1.25) {};
		\node [style=none] (17) at (1.25, -1.25) {};
		\node [style=none] (18) at (1.25, -2.75) {};
		\node [style=none] (19) at (-1.25, -2.75) {};
		\node [style=right label] (20) at (0, -0.75) {$\mathds{R}^K$};
		\node [style=right label] (21) at (0, 1.25) {$\mathds{R}^K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (4.center) to (8);
		\draw [qWire] (1.center) to (10);
		\draw [thick gray dashed edge] (15.center)
			 to (14.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [thick gray dashed edge] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [cWire] (11) to (10);
		\draw [cWire] (11) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/decompLogEff1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (3) at (1.5, 0.25) {$\mathds{R}^{\n}$};
		\node [style=small box, fill=black] (4) at (1.5, -0.5) {\color{white}$H_{\Omega^\mathfrak{A}}$};
		\node [style=none] (5) at (1.5, -1.5) {};
		\node [style=copoint] (6) at (1.5, 1) {$\hat{w}$};
		\node [style=right label] (7) at (1.5, -1.5) {$S_{\Omega^\mathfrak{A}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (5.center) to (4);
		\draw [cWire] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/decompLogState1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (3) at (1.5, -0.5) {$\mathds{R}^{\m}$};
		\node [style=small box, fill=black] (4) at (1.5, 0.25) {\color{white}$H_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=none] (5) at (1.5, 1.25) {};
		\node [style=point] (6) at (1.5, -1.25) {$\hat{v}$};
		\node [style=right label] (7) at (1.5, 1.25) {$S_{\mathcal{E}^\mathfrak{A}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (5.center) to (4);
		\draw [cWire] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/depolarising1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (1) at (0, 1) {$S$};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=right label] (4) at (0, -1) {$S$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0, 0) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (2.center);
		\draw (6.center)
			 to (7.center)
			 to (8.center)
			 to (5.center)
			 to cycle;
		\draw [qWire] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/depolarising2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (1) at (0, 1.5) {$S$};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=right label] (4) at (0, -1.5) {$S$};
		\node [style=none] (9) at (0, 1.5) {};
		\node [style=point] (10) at (0, 0.75) {$\mu$};
		\node [style=upground] (11) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (2.center);
		\draw [qWire] (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/eSupp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box, fill=black] (0) at (0.5, 0) {\color{white}$\aee'$};
		\node [style=copoint] (1) at (0.5, 1.75) {$e$};
		\node [style=right label] (2) at (0.5, -1) {$\mathds{R}^{\Lambda'}$};
		\node [style=right label] (3) at (0.5, 1) {$S_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=none] (4) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1) to (0);
		\draw [cWire] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/eSupp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box, fill=black] (0) at (0, 0.75) {\color{white}$\aee'$};
		\node [style=copoint] (1) at (0, 2.5) {$e$};
		\node [style=right label] (2) at (0, -0.25) {$\mathds{R}^{\Lambda'}$};
		\node [style=right label] (3) at (0, 1.75) {$S_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=inc] (4) at (0, -0.75) {};
		\node [style=proj] (5) at (0, -1.75) {};
		\node [style=none] (6) at (0, -2.75) {};
		\node [style=right label] (7) at (0, -2.5) {$\mathds{R}^{\Lambda'}$};
		\node [style=right label] (8) at (0, -1.25) {$\mathds{R}^{\Lambda}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1) to (0);
		\draw [cWire] (0) to (4);
		\draw [cWire] (4) to (5);
		\draw [cWire] (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/epistemicstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box, fill=black] (0) at (0, 0) {\color{white}$\ase$};
		\node [style=point] (1) at (0, -1.5) {$s$};
		\node [style=copoint] (2) at (0, 1.5) {$\lambda$};
		\node [style=right label] (3) at (0, 0.75) {$\mathds{R}^\Lambda$};
		\node [style=right label] (4) at (0, -0.75) {$S_{\Omega^\mathfrak{A}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1) to (0);
		\draw [cWire] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/facetCharEffects.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (11) at (0, -1.25) {$\mathds{R}^{\m}$};
		\node [style=small box, fill=black] (13) at (0, -0.5) {\color{white}$H_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=copoint] (14) at (0, 1) {$w$};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style=right label] (17) at (0, 0.375) {$S_{\mathcal{E}^\mathfrak{A}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (14) to (13);
		\draw [cWire] (13) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/facetCharStates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (11) at (0, 0.75) {$\mathds{R}^{\n}$};
		\node [style=small box, fill=black] (13) at (0, 0) {\color{white}$H_{\Omega^\mathfrak{A}}$};
		\node [style=point] (14) at (0, -1.5) {$v$};
		\node [style=none] (15) at (0, 1) {};
		\node [style=right label] (17) at (0, -0.75) {$S_{\Omega^\mathfrak{A}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (14) to (13);
		\draw [cWire] (13) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ident.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=right label] (4) at (0, 1) {$S$};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=right label] (7) at (0, -1) {$S$};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (5.center);
		\draw [qWire] (1.center) to (5.center);
		\draw [thick gray dashed edge] (9.center)
			 to (10.center)
			 to (11.center)
			 to (8.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/inc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (10) at (0, -1) {};
		\node [style=right label] (12) at (0, -0.75) {$\mathds{R}^{\Lambda'}$};
		\node [style=proj] (14) at (0, 0) {};
		\node [style=right label] (16) at (0, 0.75) {$\mathds{R}^{\Lambda}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (10.center) to (14);
		\draw [cWire] (5.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/iota.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box, fill=black] (0) at (0, 0) {\color{white}$\ase$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=right label] (3) at (0, 0.75) {$\mathds{R}^\Lambda$};
		\node [style=right label] (4) at (0, -0.75) {$S_{\Omega^\mathfrak{A}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [cWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/iotaDecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=small box, fill=black] (0) at (0, -0.75) {\color{white}$H_{\Omega^\mathfrak{A}}$};
		\node [style=none] (1) at (0, -1.75) {};
		\node [style=right label] (4) at (0, -1.5) {$S_{\Omega^\mathfrak{A}}$};
		\node [style=small box] (5) at (0, 0.75) {$\alpha$};
		\node [style=none] (7) at (0, 1.75) {};
		\node [style=right label] (8) at (0, 1.5) {$\mathds{R}^\Lambda$};
		\node [style=right label] (9) at (0, 0) {$\mathds{R}^{\n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [cWire] (6.center) to (5);
		\draw [cWire] (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/iotaF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box, fill=black] (0) at (0, 0) {\color{white}$\fse$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=right label] (3) at (0, 0.875) {$\mathds{R}^\Lambda$};
		\node [style=right label] (4) at (0, -0.875) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [cWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/iotaGPT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box, fill=black] (0) at (0, 0) {\color{white}$\gse$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=right label] (3) at (0, 0.875) {$\mathds{R}^\Lambda$};
		\node [style=right label] (4) at (0, -0.875) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [cWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/iotaStateGPT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=point] (1) at (0.5, -1.25) {$s$};
		\node [style=right label] (2) at (0.5, -0.5) {$S$};
		\node [style=small box, fill=black] (3) at (0.5, 0.25) {\color{white}$\gse$};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=right label] (5) at (0.5, 1.25) {$\mathds{R}^\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1) to (0.center);
		\draw [cWire] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/kappa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box, fill=black] (0) at (0, 0) {\color{white}$\aee$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=right label] (3) at (0, -0.875) {$\mathds{R}^\Lambda$};
		\node [style=right label] (4) at (0, 1) {$S_{\mathcal{E}^\mathfrak{A}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [cWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/kappaCausal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box, fill=black] (0) at (0, 0) {\color{white}$\aee$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=right label] (2) at (0, -1) {$\mathds{R}^\Lambda$};
		\node [style=right label] (3) at (0, 1) {$S_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=none] (6) at (0, -1) {};
		\node [style=upground] (7) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [cWire] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/kappaCausalGPT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box, fill=black] (0) at (0, 0) {\color{white}$\gee$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=right label] (2) at (0, -1) {$\mathds{R}^\Lambda$};
		\node [style=right label] (3) at (0, 0.75) {$S$};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=upground] (7) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [cWire] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/kappaDecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=small box, fill=black] (0) at (0, 0.75) {\color{white}$H_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=none] (1) at (0, 1.75) {};
		\node [style=right label] (4) at (0, 1.75) {$S_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=small box] (5) at (0, -0.75) {$\beta$};
		\node [style=none] (7) at (0, -1.75) {};
		\node [style=right label] (8) at (0, -1.5) {$\mathds{R}^\Lambda$};
		\node [style=right label] (9) at (0, 0) {$\mathds{R}^{\m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [cWire] (6.center) to (5);
		\draw [cWire] (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/kappaEffectGPT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=copoint] (1) at (0, 1.25) {$e$};
		\node [style=right label] (3) at (0, 0.5) {$S$};
		\node [style=small box, fill=black] (4) at (0, -0.25) {\color{white}$\gee$};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=right label] (7) at (0, -1.25) {$\mathds{R}^\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1) to (0.center);
		\draw [cWire] (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/kappaF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box, fill=black] (0) at (0, 0) {\color{white}$\fee$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=right label] (3) at (0, -0.875) {$\mathds{R}^\Lambda$};
		\node [style=right label] (4) at (0, 0.875) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [cWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/kappaGPT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box, fill=black] (0) at (0, 0) {\color{white}$\gee$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=right label] (3) at (0, -0.875) {$\mathds{R}^\Lambda$};
		\node [style=right label] (4) at (0, 0.875) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [cWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/kappaPrime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box, fill=black] (0) at (0.5, 0) {\color{white}$\aee'$};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=right label] (2) at (0.5, -1) {$\mathds{R}^{\Lambda'}$};
		\node [style=right label] (3) at (0.5, 1) {$S_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=none] (4) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [cWire] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/kappaPrimeProj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box, fill=black] (5) at (0, 1.25) {\color{white}$\aee'$};
		\node [style=none] (6) at (0, 2.5) {};
		\node [style=right label] (7) at (0, 0.25) {$\mathds{R}^{\Lambda'}$};
		\node [style=right label] (8) at (0, 2.25) {$S_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=inc] (9) at (0, -0.25) {};
		\node [style=proj] (10) at (0, -1.25) {};
		\node [style=none] (11) at (0, -2.25) {};
		\node [style=right label] (12) at (0, -2) {$\mathds{R}^{\Lambda'}$};
		\node [style=right label] (13) at (0, -0.75) {$\mathds{R}^{\Lambda}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (5);
		\draw [cWire] (5) to (9);
		\draw [cWire] (9) to (10);
		\draw [cWire] (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/kappaPrimeTrace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box, fill=black] (0) at (0, 0) {\color{white}$\kappa'$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=right label] (2) at (0, -0.75) {$\mathds{R}^{\Lambda'}$};
		\node [style=right label] (3) at (0, 0.75) {$S_M$};
		\node [style=none] (6) at (0, -1) {};
		\node [style=upground] (7) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [cWire] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/lem2proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box, fill=black] (0) at (0, 0) {\color{white}$\ase$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=copoint] (2) at (0, 1.5) {$\lambda$};
		\node [style=right label] (3) at (0, -0.75) {$S_{\Omega^\mathfrak{A}}$};
		\node [style=right label] (4) at (0, 0.75) {$\mathds{R}^\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [cWire] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/lem2proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box, fill=black] (0) at (0, 0) {\color{white}$H_{\Omega^\mathfrak{A}}$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=copoint] (2) at (0, 1.5) {$v_\lambda$};
		\node [style=right label] (3) at (0, -0.75) {$S_{\Omega^\mathfrak{A}}$};
		\node [style=right label] (4) at (0, 0.75) {$\mathds{R}^\n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [cWire] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/lem2proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box, fill=black] (5) at (0, 0) {\color{white}$\ase$};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (0, 2) {};
		\node [style=right label] (8) at (0, -0.75) {$S_{\Omega^\mathfrak{A}}$};
		\node [style=right label] (9) at (0, 1.75) {$\mathds{R}^\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (5);
		\draw [cWire] (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/lem2proof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box, fill=black] (5) at (1, 0) {\color{white}$\ase$};
		\node [style=none] (6) at (1, -1) {};
		\node [style=copoint] (7) at (1, 1.5) {$\lambda$};
		\node [style=right label] (8) at (1, -0.75) {$S_{\Omega^\mathfrak{A}}$};
		\node [style=right label] (9) at (1, 0.75) {$\mathds{R}^\Lambda$};
		\node [style=none] (10) at (1, 4) {};
		\node [style=point] (11) at (1, 3) {$\lambda$};
		\node [style=right label] (12) at (1, 3.75) {$\mathds{R}^\Lambda$};
		\node [style=none] (13) at (-0.5, 2.25) {$\displaystyle\sum_{\lambda\in\Lambda}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (5);
		\draw [cWire] (5) to (7);
		\draw [cWire] (10.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/lem2proof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (1, 4.25) {};
		\node [style=point] (11) at (1, 3) {$\lambda$};
		\node [style=right label] (12) at (1, 4) {$\mathds{R}^\Lambda$};
		\node [style=none] (13) at (-0.5, 2.25) {$\displaystyle\sum_{\lambda\in\Lambda}$};
		\node [style=small box, fill=black] (14) at (1, 0) {\color{white}$H_{\Omega^\mathfrak{A}}$};
		\node [style=none] (15) at (1, -1) {};
		\node [style=copoint] (16) at (1, 1.5) {$v_\lambda$};
		\node [style=right label] (17) at (1, -0.75) {$S_{\Omega^\mathfrak{A}}$};
		\node [style=right label] (18) at (1, 0.75) {$\mathds{R}^\n$};
		\node [style=none] (19) at (-1.25, 3.5) {};
		\node [style=none] (20) at (2, 3.5) {};
		\node [style=none] (21) at (2, 1) {};
		\node [style=none] (22) at (-1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (10.center) to (11);
		\draw [qWire] (15.center) to (14);
		\draw [cWire] (14) to (16);
		\draw [thick gray dashed edge] (20.center)
			 to (19.center)
			 to (22.center)
			 to (21.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/lem2proof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (1, 2.5) {};
		\node [style=right label] (12) at (1, 2.25) {$\mathds{R}^\Lambda$};
		\node [style=small box, fill=black] (14) at (1, 0) {\color{white}$H_{\Omega^\mathfrak{A}}$};
		\node [style=none] (15) at (1, -1) {};
		\node [style=small box] (16) at (1, 1.5) {$\alpha$};
		\node [style=right label] (17) at (1, -0.75) {$S_{\Omega^\mathfrak{A}}$};
		\node [style=right label] (18) at (1, 0.75) {$\mathds{R}^\n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (15.center) to (14);
		\draw [cWire] (14) to (16);
		\draw [cWire] (10.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/maintheoremproof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box, fill=black] (8) at (0, 1.75) {\color{white}$H_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=none] (9) at (0, 3) {};
		\node [style=right label] (11) at (0, -1) {$\mathds{R}^{\n}$};
		\node [style=right label] (12) at (0, 3) {$S_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=small box, fill=black] (13) at (0, -2) {\color{white}$H_{\Omega^\mathfrak{A}}$};
		\node [style=none] (14) at (0, -3.25) {};
		\node [style=small box] (15) at (0, 0.25) {$\sigma$};
		\node [style=right label] (17) at (0, -3) {$S_{\Omega^\mathfrak{A}}$};
		\node [style=right label] (18) at (0, 1) {$\mathds{R}^{\m}$};
		\node [style=none] (19) at (-1.25, -1.25) {};
		\node [style=none] (20) at (1.25, -1.25) {};
		\node [style=none] (21) at (1.25, -2.75) {};
		\node [style=none] (22) at (-1.25, -2.75) {};
		\node [style=none] (23) at (-1.25, 2.5) {};
		\node [style=none] (24) at (1.25, 2.5) {};
		\node [style=none] (25) at (1.25, -0.5) {};
		\node [style=none] (26) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (9.center) to (8);
		\draw [qWire] (14.center) to (13);
		\draw [cWire] (13) to (15);
		\draw [cWire] (8) to (15);
		\draw [thick gray dashed edge] (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw [thick gray dashed edge] (26.center)
			 to (25.center)
			 to (24.center)
			 to (23.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/maintheoremproof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (11) at (0, -1.75) {$\mathds{R}^{\n}$};
		\node [style=small box, fill=black] (13) at (0, -2.5) {\color{white}$H_{\Omega^\mathfrak{A}}$};
		\node [style=none] (14) at (0, -3.5) {};
		\node [style=small box] (15) at (0, -0.75) {$\alpha$};
		\node [style=right label] (17) at (0, -3.25) {$S_{\Omega^\mathfrak{A}}$};
		\node [style=small box, fill=black] (19) at (0, 2.5) {\color{white}$H_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=none] (20) at (0, 3.5) {};
		\node [style=right label] (22) at (0, 3.5) {$S_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=small box] (25) at (0, 0.75) {$\beta$};
		\node [style=right label] (27) at (0, 1.75) {$\mathds{R}^{\m}$};
		\node [style=right label] (28) at (0, 0) {$\mathds{R}^{\Lambda}$};
		\node [style=none] (31) at (-0.75, 1.5) {};
		\node [style=none] (32) at (0.75, 1.5) {};
		\node [style=none] (33) at (0.75, -1.5) {};
		\node [style=none] (34) at (-0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (14.center) to (13);
		\draw [cWire] (13) to (15);
		\draw [qWire] (20.center) to (19);
		\draw [cWire] (19) to (25);
		\draw [cWire] (15) to (25);
		\draw [thick gray dashed edge] (34.center)
			 to (33.center)
			 to (32.center)
			 to (31.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/newproof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box, fill=black] (0) at (0, 0.75) {\color{white}$\ase$};
		\node [style=proj] (1) at (0, -1) {\color{white}$P_{\Omega^\mathfrak{A}}$};
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=right label] (3) at (0, 1.5) {$\mathds{R}^\Lambda$};
		\node [style=right label] (4) at (0, 0) {$S_{\Omega^\mathfrak{A}}$};
		\node [style=none] (5) at (0, -2) {};
		\node [style=right label] (6) at (0, -1.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1) to (0);
		\draw [cWire] (0) to (2.center);
		\draw [qWire] (5.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/newproof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box, fill=black] (0) at (0, 0.75) {\color{white}$\fse$};
		\node [style=inc] (1) at (0, -0.75) {\color{white}$I_{\Omega^\mathfrak{A}}$};
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=right label] (3) at (0, 1.5) {$\mathds{R}^\Lambda$};
		\node [style=right label] (4) at (0, -1.5) {$S_{\Omega^\mathfrak{A}}$};
		\node [style=none] (5) at (0, -1.75) {};
		\node [style=right label] (6) at (0, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1) to (0);
		\draw [cWire] (0) to (2.center);
		\draw [qWire] (5.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/newproof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box, fill=black] (0) at (0, -0.75) {\color{white}$\fee$};
		\node [style=coinc] (1) at (0, 0.75) {\color{white}$I_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=right label] (3) at (0, -1.75) {$\mathds{R}^\Lambda$};
		\node [style=right label] (4) at (0, 1.75) {$S_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=none] (5) at (0, 1.75) {};
		\node [style=right label] (6) at (0, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1) to (0);
		\draw [cWire] (0) to (2.center);
		\draw [qWire] (5.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/newproof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box, fill=black] (0) at (0, -1) {\color{white}$\aee$};
		\node [style=coproj] (1) at (0, 0.75) {\color{white}$P_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=none] (2) at (0, -2) {};
		\node [style=right label] (3) at (0, -1.875) {$\mathds{R}^\Lambda$};
		\node [style=right label] (4) at (0, 0) {$S_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=none] (5) at (0, 1.75) {};
		\node [style=right label] (6) at (0, 1.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1) to (0);
		\draw [cWire] (0) to (2.center);
		\draw [qWire] (5.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/noise1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (1) at (0, 1) {$S$};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=right label] (4) at (0, -1) {$S$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0, 0) {$N_r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (2.center);
		\draw (6.center)
			 to (7.center)
			 to (8.center)
			 to (5.center)
			 to cycle;
		\draw [qWire] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probRule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=right label] (4) at (0, 1) {$S_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=small box] (5) at (0, 0) {$B$};
		\node [style=none] (6) at (0, -1) {};
		\node [style=right label] (7) at (0, -0.75) {$S_{\Omega^\mathfrak{A}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (5);
		\draw [qWire] (1.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probRuleD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=right label] (4) at (0, 1) {$S_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=small box] (5) at (0, 0) {$B_N$};
		\node [style=none] (6) at (0, -1) {};
		\node [style=right label] (7) at (0, -0.75) {$S_{\Omega^\mathfrak{A}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (5);
		\draw [qWire] (1.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probRuleGPT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (1) at (0, 1.5) {$e$};
		\node [style=right label] (4) at (0, 0.75) {$S$};
		\node [style=none] (5) at (0, 0) {};
		\node [style=point] (6) at (0, -1.5) {$s$};
		\node [style=right label] (7) at (0, -0.75) {$S$};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6) to (5.center);
		\draw [qWire] (1) to (5.center);
		\draw [thick gray dashed edge] (9.center)
			 to (10.center)
			 to (11.center)
			 to (8.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probRuleGPTEquiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=right label] (4) at (0, 1) {$S$};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=right label] (7) at (0, -1) {$S$};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6) to (5.center);
		\draw [qWire] (1) to (5.center);
		\draw [thick gray dashed edge] (9.center)
			 to (10.center)
			 to (11.center)
			 to (8.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probRuleLPDecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box, fill=black] (8) at (0, 1.5) {\color{white}$H_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=none] (9) at (0, 2.5) {};
		\node [style=right label] (11) at (0, -0.75) {$\mathds{R}^{\n}$};
		\node [style=right label] (12) at (0, 2.5) {$S_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=small box, fill=black] (13) at (0, -1.5) {\color{white}$H_{\Omega^\mathfrak{A}}$};
		\node [style=none] (14) at (0, -2.5) {};
		\node [style=small box] (15) at (0, 0) {$\sigma$};
		\node [style=right label] (17) at (0, -2.25) {$S_{\Omega^\mathfrak{A}}$};
		\node [style=right label] (18) at (0, 0.75) {$\mathds{R}^{\m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (9.center) to (8);
		\draw [qWire] (14.center) to (13);
		\draw [cWire] (13) to (15);
		\draw [cWire] (8) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/probRuleN.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=right label] (4) at (0, 1) {$S_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=small box] (5) at (0, 0) {$B_{N_r}$};
		\node [style=none] (6) at (0, -1) {};
		\node [style=right label] (7) at (0, -0.75) {$S_{\Omega^\mathfrak{A}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (5);
		\draw [qWire] (1.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probRuleSImplexDecompGPTEquiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box, fill=black] (0) at (0.5, 0.75) {\color{white}$\gee$};
		\node [style=none] (1) at (0.5, 2) {};
		\node [style=right label] (2) at (0.5, 0) {$\mathds{R}^\Lambda$};
		\node [style=right label] (3) at (0.5, 1.75) {$S$};
		\node [style=small box, fill=black] (4) at (0.5, -0.75) {\color{white}$\gse$};
		\node [style=none] (5) at (0.5, -2) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=right label] (7) at (0.5, -1.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (5.center) to (4);
		\draw [cWire] (4) to (6.center);
		\draw [cWire] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probRuleSimplexDecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box, fill=black] (8) at (0, 0.75) {\color{white}$\aee$};
		\node [style=none] (9) at (0, 1.75) {};
		\node [style=right label] (11) at (0, 0) {$\mathds{R}^\Lambda$};
		\node [style=right label] (12) at (0, 1.75) {$S_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=small box, fill=black] (13) at (0, -0.75) {\color{white}$\ase$};
		\node [style=none] (14) at (0, -1.75) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=right label] (17) at (0, -1.5) {$S_{\Omega^\mathfrak{A}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (9.center) to (8);
		\draw [qWire] (14.center) to (13);
		\draw [cWire] (13) to (15.center);
		\draw [cWire] (8) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probRuleSimplexDecompGPT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box, fill=black] (0) at (0.5, 1) {\color{white}$\gee$};
		\node [style=copoint] (1) at (0.5, 2.5) {$e$};
		\node [style=right label] (2) at (0.5, 0) {$\mathds{R}^\Lambda$};
		\node [style=right label] (3) at (0.5, 1.75) {$S$};
		\node [style=small box, fill=black] (4) at (0.5, -0.75) {\color{white}$\gse$};
		\node [style=point] (5) at (0.5, -2.25) {$s$};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=right label] (7) at (0.5, -1.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1) to (0);
		\draw [qWire] (5) to (4);
		\draw [cWire] (4) to (6.center);
		\draw [cWire] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probRuleSimplexDecompMin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box, fill=black] (8) at (0, 1) {\color{white}${\aee}$};
		\node [style=none] (9) at (0, 2) {};
		\node [style=right label] (11) at (0, 0) {$\mathds{R}^K$};
		\node [style=right label] (12) at (0, 2) {$S_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=small box, fill=black] (13) at (0, -0.75) {\color{white}${\ase}$};
		\node [style=none] (14) at (0, -1.75) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=right label] (17) at (0, -1.5) {$S_{\Omega^\mathfrak{A}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (9.center) to (8);
		\draw [qWire] (14.center) to (13);
		\draw [cWire] (13) to (15.center);
		\draw [cWire] (8) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/proj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style=right label] (12) at (0, 0.75) {$\mathds{R}^{\Lambda'}$};
		\node [style=inc] (14) at (0, 0) {};
		\node [style=right label] (16) at (0, -0.75) {$\mathds{R}^{\Lambda}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (10.center) to (14);
		\draw [cWire] (5.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/quasiInverse1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (-1, 1.25) {$\tilde{u}$};
		\node [style=right label] (2) at (-1, 0.5) {$\mathds{R}^{\Lambda'}$};
		\node [style=inc] (6) at (-1, 0) {};
		\node [style=white dot] (7) at (0, -1) {};
		\node [style=copoint] (8) at (1, 1.25) {$\tilde{u}^{-1}$};
		\node [style=right label] (9) at (1, 0.25) {$\mathds{R}^{\Lambda}$};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (0, -2) {};
		\node [style=right label] (12) at (0, -1.75) {$\mathds{R}^{\Lambda}$};
		\node [style=right label] (13) at (-0.75, -0.5) {$\mathds{R}^{\Lambda}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0) to (6);
		\draw [cWire] (8) to (10.center);
		\draw [cWire, in=150, out=-90, looseness=1.25] (6) to (7);
		\draw [cWire, in=-90, out=30, looseness=1.25] (7) to (10.center);
		\draw [cWire] (7) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/responsefunction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box, fill=black] (0) at (0, 0) {\color{white}$\aee$};
		\node [style=copoint] (1) at (0, 1.5) {$e$};
		\node [style=point] (2) at (0, -1.5) {$\lambda$};
		\node [style=right label] (3) at (0, -0.875) {$\mathds{R}^\Lambda$};
		\node [style=right label] (4) at (0, 0.875) {$S_{\mathcal{E}^\mathfrak{A}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1) to (0);
		\draw [cWire] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sigma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, 1) {};
		\node [style=right label] (11) at (0, -0.75) {$\mathds{R}^{\n}$};
		\node [style=none] (13) at (0, -1) {};
		\node [style=small box] (15) at (0, 0) {$\sigma$};
		\node [style=right label] (18) at (0, 0.75) {$\mathds{R}^{\m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (13.center) to (15);
		\draw [cWire] (8.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sigmaDecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, 1.75) {};
		\node [style=none] (13) at (0, 0) {};
		\node [style=small box] (15) at (0, 0.75) {$\beta_{min}$};
		\node [style=right label] (18) at (0, 1.5) {$\mathds{R}^{\m}$};
		\node [style=none] (19) at (0, 0) {};
		\node [style=right label] (20) at (0, -1.5) {$\mathds{R}^{\n}$};
		\node [style=none] (21) at (0, -1.75) {};
		\node [style=small box] (22) at (0, -0.75) {$\alpha_{min}$};
		\node [style=none] (23) at (0, 0) {};
		\node [style=none] (24) at (0, 0) {$\mathds{R}^{\Lambda_{min}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (13.center) to (15);
		\draw [cWire] (8.center) to (15);
		\draw [cWire] (21.center) to (22);
		\draw [cWire] (19.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/simplexEmbeddingDef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box, fill=black] (0) at (0, -2.25) {\color{white}$\ase'$};
		\node [style=none] (1) at (0, -3.25) {};
		\node [style=proj] (2) at (0, -0.75) {};
		\node [style=right label] (3) at (0, -1.5) {$\mathds{R}^{\Lambda'}$};
		\node [style=right label] (4) at (0, -3) {$S_{\Omega^\mathfrak{A}}$};
		\node [style=white dot] (5) at (0, 0.5) {};
		\node [style=right label] (6) at (0, -0.25) {$\mathds{R}^{\Lambda}$};
		\node [style=none] (7) at (0, 4.25) {};
		\node [style=copoint] (10) at (1.5, 3.25) {$\tilde{u}$};
		\node [style=right label] (12) at (1.5, 2.5) {$\mathds{R}^{\Lambda'}$};
		\node [style=inc] (14) at (1.5, 1.75) {};
		\node [style=right label] (16) at (1.5, 1.25) {$\mathds{R}^{\Lambda}$};
		\node [style=right label] (17) at (0, 3.75) {$\mathds{R}^{\Lambda}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [cWire] (0) to (2);
		\draw [cWire](2) to (5);
		\draw [cWire,in=150, out=-90, looseness=0.75] (7.center) to (5);
		\draw [cWire] (10) to (14);
		\draw [cWire, in=-90, out=30, looseness=1.25] (5) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/simplexEmbeddingDef1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, -2) {};
		\node [style=white dot] (5) at (0, -1) {};
		\node [style=right label] (6) at (0, -1.75) {$\mathds{R}^{\Lambda}$};
		\node [style=copoint] (7) at (1.5, 0.75) {$\tilde{u}^{-1}$};
		\node [style=small box, fill=black] (10) at (0, 2) {\color{white}$\aee'$};
		\node [style=none] (11) at (0, 3) {};
		\node [style=right label] (12) at (0, 1) {$\mathds{R}^{\Lambda'}$};
		\node [style=right label] (13) at (0, 3) {$S_{\mathcal{E}^\mathfrak{A}}$};
		\node [style=inc] (14) at (0, 0.5) {};
		\node [style=right label] (16) at (0, -0.25) {$\mathds{R}^{\Lambda}$};
		\node [style=right label] (17) at (1.5, -0.25) {$\mathds{R}^{\Lambda}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (2.center) to (5);
		\draw [cWire, in=15, out=-90, looseness=1.25] (7) to (5);
		\draw [qWire] (11.center) to (10);
		\draw [cWire] (10) to (14);
		\draw [cWire, in=270, out=150, looseness=1.25] (5) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

